Structured decomposition for reversible Boolean functions

Reversible Boolean function is a one-to-one function which maps $n$-bit input to $n$-bit output. Reversible logic synthesis has been widely studied due to its relationship with low-energy computation as well as quantum computation. In this work, we give a structured decomposition for even reversible Boolean functions (RBF). Specifically, for $n\geq 6$, any even $n$-bit RBF can be decomposed to $7$ blocks of $(n-1)$-bit RBF, where $7$ is a constant independent of $n$; and the positions of those blocks have large degree of freedom. Moreover, if the $(n-1)$-bit RBFs are required to be even as well, we show for $n\geq 10$, $n$-bit RBF can be decomposed to $10$ even $(n-1)$-bit RBFs. For simplicity, we say our decomposition has block depth $7$ and even block depth $10$. Our result improves Selinger's work in block depth model, by reducing the constant from $9$ to $7$; and from $13$ to $10$ when the blocks are limited to be even. We emphasize that our setting is a bit different from Selinger's. In Selinger's constructive proof, each block is one of two specific positions and thus the decomposition has an alternating structure. We relax this restriction and allow each block to act on arbitrary $(n-1)$ bits. This relaxation keeps the block structure and provides more candidates when choosing positions of blocks.

==> pics/demograph1.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[->] (6,0,0) -- (7,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[dashed] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[dashed] (\x,0,0) -- (\x,0,2);
    }

    \large
    \node at (0.5,0.2) {$0000$}; \node at (2.5,0.2) {$0001$};
    \node at (4.5,0.2) {$0010$}; \node at (6.5,0.2) {$0011$};
    \node at (-0.45,2.3) {$1000$}; \node at (2,2.3) {$1001$};
    \node at (4,2.3) {$1010$}; \node at (6,2.3) {$1011$};
    \node at (-1.3,1.1) {$1100$}; \node at (-1+2,1.5) {$1101$};
    \node at (-1+4,1.5) {$1110$}; \node at (-1+6,1.5) {$1111$};
    \node at (-1.3,-0.7) {$0100$}; \node at (1.2,-1.1) {$0101$};
    \node at (1.2+2,-1.1) {$0110$}; \node at (1.2+4,-1.1) {$0111$};

    \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (2,0,2) to (2,2,0);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (2,2,0) to (0,2,2);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (0,2,2) to (2,0,2);
    \foreach \z in {0,2}{
        \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (4,0,\z) to [bend right=10] (6,0,\z);
        \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (6,0,\z) to [bend right=15] (6,2,\z);
        \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (6,2,\z) to [bend right=10] (4,2,\z);
        \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (4,2,\z) to [bend right=15] (4,0,\z);
    }

\end{tikzpicture}

==> pics/demograph2.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[->] (6,0,0) -- (7,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }
    \foreach \x/\y/\z in {0/0/0,2/0/0,4/0/0,0/2/0,2/2/0,6/2/0,0/0/2,4/0/2,2/2/2,6/2/2}{
        \whitedot{\x}{\y}{\z};
    }
    \foreach \x/\y/\z in {6/0/0,4/2/0,0/2/2,2/0/2,6/0/2,4/2/2}{
        \blackdot{\x}{\y}{\z};
    }
\end{tikzpicture}

==> pics/demograph3.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[->] (6,0,0) -- (7,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }
    \foreach \x/\y/\z in {0/0/0,2/0/0,4/0/0,0/2/0,2/2/0,6/2/0,0/0/2,4/0/2,2/2/2,6/2/2}{
        \whitedot{\x}{\y}{\z};
    }
    \foreach \x/\y/\z in {6/0/0,4/2/0,0/2/2,2/0/2,6/0/2,4/2/2}{
        \blackdot{\x}{\y}{\z};
    }


    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt] (2,0,0) to (0,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt] (2,0,2) to (0,2,2);

\end{tikzpicture}

==> pics/demograph4.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[->] (6,0,0) -- (7,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }
    \foreach \x/\y/\z in {0/0/0,2/0/2,4/0/0,0/2/2,2/2/0,6/2/0,0/0/2,4/0/2,2/2/2,6/2/2}{
        \whitedot{\x}{\y}{\z};
    }
    \foreach \x/\y/\z in {6/0/0,4/2/0,0/2/0,2/0/0,6/0/2,4/2/2}{
        \blackdot{\x}{\y}{\z};
    }
\end{tikzpicture}

==> pics/demograph5.tex <==
\begin{tikzpicture}[>=stealth]
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[->] (6,0,0) -- (7,0,0) node [right] {$\substack{\it compressed\\ \it dimensions}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[dashed] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[dashed] (\x,0,0) -- (\x,0,2);
    }


    \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (2,0,2) to (2,2,0);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (2,2,0) to (0,2,2);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (0,2,2) to (2,0,2);
    \foreach \z in {0,2}{
        \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (4,0,\z) to [bend right=10] (6,0,\z);
        \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (6,0,\z) to [bend right=15] (6,2,\z);
        \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (6,2,\z) to (4,2,2-\z);
        \draw[-Latex,shorten >= 5pt, shorten <= 5pt] (4,2,\z) to [bend right=15] (4,0,\z);
    }

\end{tikzpicture}

==> pics/demograph6.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[dashed] (0,0,0) -- (2,0,0);
    \draw[->] (2,0,0) -- (3,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (2,0,2) (2,0,0) -- (2,2,0) -- (0,2,0)
               (0,2,2) -- (2,2,2) -- (2,2,0) (2,2,2) -- (2,0,2);
    \foreach \x in {0,2} {
        \draw[dashed] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2} {
        \draw[dashed] (\x,0,0) -- (\x,0,2);
    }


    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt] (2,2,2) to (0,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt] (2,0,2) to (0,0,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,thick,dashed] (0,0,0) to [bend left] (0,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,thick,dashed] (0,0,2) to [bend left] (0,2,2);

\end{tikzpicture}

==> pics/examplegraph5.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[->] (6,0,0) -- (7,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }
    \foreach \x/\y/\z in {4/0/0,0/2/0,2/2/0,6/2/0,0/0/2,4/0/2,2/2/2,6/2/2,0/2/2,2/0/2,6/0/2,4/2/2,6/0/0,4/2/0,0/0/0,2/0/0}{
        \whitedot{\x}{\y}{\z};
    }
    \foreach \x/\y/\z in {0/2/2,0/0/2}{
        \blackdot{\x}{\y}{\z};
    }
\end{tikzpicture}

==> pics/examplegraph6.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[->] (6,0,0) -- (7,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }
    \foreach \x/\y/\z in {4/0/0,0/2/0,2/2/0,6/2/0,0/0/2,4/0/2,2/2/2,6/2/2,0/2/2,2/0/2,6/0/2,4/2/2,6/0/0,4/2/0,0/0/0,2/0/0}{
        \whitedot{\x}{\y}{\z};
    }
    \foreach \x/\y/\z in {0/2/2,2/0/2}{
        \blackdot{\x}{\y}{\z};
    }
\end{tikzpicture}

==> pics/part1demo.tex <==
\begin{tikzpicture}[>=stealth]
    \draw[->] (0,0,0) -- (7,0,0) node [right] {$\substack{\it compressed\\ \it dimensions}$};
    \draw[->] (0,0,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }

    \blackdot{0}{0}{0}; \blackdot{2}{0}{0}; \blackdot{4}{0}{0}; \whitedot{6}{0}{0};
    \whitedot{0}{0}{2}; \blackdot{2}{0}{2}; \whitedot{4}{0}{2}; \whitedot{6}{0}{2};
    \blackdot{0}{2}{2}; \whitedot{2}{2}{2}; \blackdot{4}{2}{2}; \whitedot{6}{2}{2};
    \whitedot{0}{2}{0}; \whitedot{2}{2}{0}; \blackdot{4}{2}{0}; \blackdot{6}{2}{0};
\end{tikzpicture}


==> pics/part1perm.tex <==
\begin{tikzpicture}[>=stealth]
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[->] (6,0,0) -- (7,0,0) node [right] {$\substack{\it compressed\\ \it dimensions}$};
    \draw[dashed] (0,0,0) -- (0,2,0);
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1=1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2=2$};

    \draw[dashed] (0,2,2) -- (0,0,2) -- (6,0,2) (6,0,0) -- (6,2,0) -- (0,2,0)
               (0,2,2) -- (6,2,2) -- (6,2,0) (6,2,2) -- (6,0,2);
    \foreach \x in {0,2,4,6} {
        \draw[dashed] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,4,6} {
        \draw[dashed] (\x,0,0) -- (\x,0,2);
    }

    \footnotesize
    \node at (0.5,0.3) {$\substack{1100\\(0000)}$};
    \node at (-1.2,-0.55) {$\substack{0100\\(0100)}$};
    \node at (-1.2,1.1) {$\substack{0000\\(1100)}$};
    \node at (-0.45,2.15) {$\substack{1000\\(1000)}$};
    \node at (1.2,-1.1) {$\substack{1101\\(0101)}$};

\end{tikzpicture}



==> pics/part1r3demo1.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[->] (0,0,0) -- (3,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[->] (0,0,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2$};
    
    {
    \large
    \node at (0.5,-0.3) {$(0000)$};
    \node at (6.5,-0.3) {$(0001)$};
    \node at (-1.3,-0.55) {$(0100)$};
    }
    \node at (0,-1.6) {$r_3=0$};
    \node at (6,-1.6) {$r_3=1$};
    
    \draw[->] (8,0,0) -- (9,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[->] (6,2,0) -- (6,3,0) node [above] {$r_1$};
    \draw[->] (6,0,2) -- (6,0,3) node [below left] {$r_2$};

    \foreach \x in {0,6} {
        \draw[dashed] (\x,2,2) -- (\x,0,2) -- (\x+2,0,2) 
                      (\x,0,0) -- (\x+2,0,0)
                      (\x+2,2,0) -- (\x,2,0) (\x,2,2) -- (\x+2,2,2);
    }
                  
    \foreach \x in {0,2,6,8} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,6,8} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }

    \blackdot{0}{0}{0}; \blackdot{2}{0}{0}; \blackdot{6}{0}{0}; \whitedot{8}{0}{0};
    \whitedot{0}{0}{2}; \blackdot{2}{0}{2}; \whitedot{6}{0}{2}; \whitedot{8}{0}{2};
    \blackdot{0}{2}{2}; \whitedot{2}{2}{2}; \blackdot{6}{2}{2}; \whitedot{8}{2}{2};
    \whitedot{0}{2}{0}; \whitedot{2}{2}{0}; \blackdot{6}{2}{0}; \blackdot{8}{2}{0};
    \draw[->,,shorten >= 5pt] (0,0) to [bend left] node [above] {$r_3$} (6,0);
\end{tikzpicture}


==> pics/part1r3demo2.tex <==
\begin{tikzpicture}[>=stealth]
    \Large
    \draw[->] (0,0,0) -- (3,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[->] (0,0,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_3$};

    {
    \large
    \node at (0.5,-0.3) {$(0000)$};
    \node at (6.5,-0.3) {$(0100)$};
    \node at (-1.3,-0.55) {$(0001)$};
    }
    \node at (0,-1.6) {$r_2=0$};
    \node at (6,-1.6) {$r_2=1$};
    
    \draw[->] (8,0,0) -- (9,0,0) node [right] {\huge$\substack{\it other\\ \it dims}$};
    \draw[->] (6,2,0) -- (6,3,0) node [above] {$r_1$};
    \draw[->] (6,0,2) -- (6,0,3) node [below left] {$r_3$};
    
    \foreach \x in {0,6} {
        \draw[dashed] (\x,2,2) -- (\x,0,2) -- (\x+2,0,2) 
                      (\x,0,0) -- (\x+2,0,0)
                      (\x+2,2,0) -- (\x,2,0) (\x,2,2) -- (\x+2,2,2);
    }
                  
    \foreach \x in {0,2,6,8} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,6,8} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }

    \blackdot{0}{0}{0}; \blackdot{2}{0}{0}; \whitedot{6}{0}{0}; \blackdot{8}{0}{0};
    \blackdot{0}{0}{2}; \whitedot{2}{0}{2}; \whitedot{6}{0}{2}; \whitedot{8}{0}{2};
    \blackdot{0}{2}{2}; \blackdot{2}{2}{2}; \blackdot{6}{2}{2}; \whitedot{8}{2}{2};
    \whitedot{0}{2}{0}; \whitedot{2}{2}{0}; \blackdot{6}{2}{0}; \whitedot{8}{2}{0};
    \draw[->,,shorten >= 5pt] (0,0) to [bend left] node [above] {$r_2$} (6,0);
\end{tikzpicture}


==> pics/part1split00x.tex <==
\scalebox{0.8}{\tikz{
    \Large
    \draw[dashed] (0,2,0) -- (0,1,0) (0,2,1) -- (0,1,1) (1,2,0) -- (1,1,0) (1,2,1) -- (1,1,1)
        (0,2,0) -- (1,2,0) (0,2,1) -- (1,2,1) (0,1,0) -- (1,1,0) (0,1,1) -- (1,1,1);
    \draw[double] (0,2,0) -- (0,2,1); \whitedot{0}{2}{0}; \blackdot{0}{2}{1}; 
    \draw[zig] (0,1,0) -- (0,1,1); \blackdot{0}{1}{0}; \whitedot{0}{1}{1};
    \draw[double] (1,2,0) -- (1,2,1); \whitedot{1}{2}{0}; \blackdot{1}{2}{1}; 
    \draw[zig] (1,1,0) -- (1,1,1); \blackdot{1}{1}{0}; \whitedot{1}{1}{1};

    \node at (1.6,1.5,0) {$\xLongrightarrow{\tau_1}$};
    \draw[dashed] (2.7,2,0) -- (2.7,1,0) (2.7,2,1) -- (2.7,1,1) (3.7,2,0) -- (3.7,1,0) (3.7,2,1) -- (3.7,1,1)
        (2.7,2,0) -- (3.7,2,0) (2.7,2,1) -- (3.7,2,1) (2.7,1,0) -- (3.7,1,0) (2.7,1,1) -- (3.7,1,1);
    \draw[double] (2.7,2,0) -- (2.7,2,1); \whitedot{2.7}{2}{0}; \blackdot{2.7}{2}{1}; 
    \draw[zig] (2.7,1,0) -- (2.7,1,1); \blackdot{2.7}{1}{0}; \whitedot{2.7}{1}{1};
    \draw[double] (3.7,2,0) -- (3.7,2,1); \whitedot{3.7}{2}{0}; \blackdot{3.7}{2}{1}; 
    \draw[zig] (3.7,1,0) -- (3.7,1,1); \blackdot{3.7}{1}{0}; \whitedot{3.7}{1}{1};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (2.7,2,1) -- (3.7,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (2.7,1,1) -- (3.7,1,0);
    
    \node at (4.3,1.5,0) {$\xLongrightarrow{\tau_2}$};
    \draw[dashed] (5.4,2,0) -- (5.4,1,0) (5.4,2,1) -- (5.4,1,1) (6.4,2,0) -- (6.4,1,0) (6.4,2,1) -- (6.4,1,1)
        (5.4,2,0) -- (6.4,2,0) (5.4,2,1) -- (6.4,2,1) (5.4,1,0) -- (6.4,1,0) (5.4,1,1) -- (6.4,1,1);
    \draw[double] (5.4,2,0) -- (5.4,2,1); \whitedot{5.4}{2}{0}; \whitedot{5.4}{2}{1}; 
    \draw[zig] (5.4,1,0) -- (5.4,1,1); \blackdot{5.4}{1}{0}; \blackdot{5.4}{1}{1};
    \draw[double] (6.4,2,0) -- (6.4,2,1); \blackdot{6.4}{2}{0}; \blackdot{6.4}{2}{1}; 
    \draw[zig] (6.4,1,0) -- (6.4,1,1); \whitedot{6.4}{1}{0}; \whitedot{6.4}{1}{1};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (5.4,1,0) to [bend left] (6.4,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (5.4,1,1) to [bend left] (6.4,2,1);
    
    \node at (7,1.5,0) {$\xLongrightarrow{\tau_3}$};
    \draw[dashed] (8.1,2,0) -- (8.1,1,0) (8.1,2,1) -- (8.1,1,1) (9.1,2,0) -- (9.1,1,0) (9.1,2,1) -- (9.1,1,1)
        (8.1,2,0) -- (9.1,2,0) (8.1,2,1) -- (9.1,2,1) (8.1,1,0) -- (9.1,1,0) (8.1,1,1) -- (9.1,1,1);
    \draw[double] (8.1,2,0) -- (8.1,2,1); \whitedot{8.1}{2}{0}; \whitedot{8.1}{2}{1}; 
    \draw[zig] (8.1,1,0) -- (8.1,1,1); \whitedot{8.1}{1}{0}; \whitedot{8.1}{1}{1};
    \draw[double] (9.1,2,0) -- (9.1,2,1); \whitedot{9.1}{2}{0}; \whitedot{9.1}{2}{1}; 
    \draw[zig] (9.1,1,0) -- (9.1,1,1); \whitedot{9.1}{1}{0}; \whitedot{9.1}{1}{1};
}}


==> pics/part1split00x2.tex <==
\scalebox{0.8}{\tikz{
    \Large
    \draw[dashed] (0,2,0) -- (0,1,0) (0,2,1) -- (0,1,1) (1,2,0) -- (1,1,0) (1,2,1) -- (1,1,1)
        (0,2,0) -- (1,2,0) (0,2,1) -- (1,2,1) (0,1,0) -- (1,1,0) (0,1,1) -- (1,1,1);
    \draw[double] (0,2,0) -- (0,2,1); \whitedot{0}{2}{0}; \blackdot{0}{2}{1}; 
    \draw[zig] (0,1,0) -- (0,1,1); \blackdot{0}{1}{1}; \whitedot{0}{1}{0};
    \draw[double] (1,2,0) -- (1,2,1); \whitedot{1}{2}{0}; \blackdot{1}{2}{1}; 
    \draw[zig] (1,1,0) -- (1,1,1); \blackdot{1}{1}{1}; \whitedot{1}{1}{0};

    \node at (1.6,1.5,0) {$\xLongrightarrow{\tau_1}$};
    \draw[dashed] (2.7,2,0) -- (2.7,1,0) (2.7,2,1) -- (2.7,1,1) (3.7,2,0) -- (3.7,1,0) (3.7,2,1) -- (3.7,1,1)
        (2.7,2,0) -- (3.7,2,0) (2.7,2,1) -- (3.7,2,1) (2.7,1,0) -- (3.7,1,0) (2.7,1,1) -- (3.7,1,1);
    \draw[double] (2.7,2,0) -- (2.7,2,1); \whitedot{2.7}{2}{0}; \blackdot{2.7}{2}{1}; 
    \draw[zig] (2.7,1,0) -- (2.7,1,1); \blackdot{2.7}{1}{1}; \whitedot{2.7}{1}{0};
    \draw[double] (3.7,2,0) -- (3.7,2,1); \whitedot{3.7}{2}{0}; \blackdot{3.7}{2}{1}; 
    \draw[zig] (3.7,1,0) -- (3.7,1,1); \blackdot{3.7}{1}{1}; \whitedot{3.7}{1}{0};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (2.7,2,1) -- (3.7,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (2.7,1,1) -- (3.7,1,0);
    
    \node at (4.3,1.5,0) {$\xLongrightarrow{\tau_2}$};
    \draw[dashed] (5.4,2,0) -- (5.4,1,0) (5.4,2,1) -- (5.4,1,1) (6.4,2,0) -- (6.4,1,0) (6.4,2,1) -- (6.4,1,1)
        (5.4,2,0) -- (6.4,2,0) (5.4,2,1) -- (6.4,2,1) (5.4,1,0) -- (6.4,1,0) (5.4,1,1) -- (6.4,1,1);
    \draw[double] (5.4,2,0) -- (5.4,2,1); \whitedot{5.4}{2}{0}; \whitedot{5.4}{2}{1}; 
    \draw[zig] (5.4,1,0) -- (5.4,1,1); \whitedot{5.4}{1}{0}; \whitedot{5.4}{1}{1};
    \draw[double] (6.4,2,0) -- (6.4,2,1); \blackdot{6.4}{2}{0}; \blackdot{6.4}{2}{1}; 
    \draw[zig] (6.4,1,0) -- (6.4,1,1); \blackdot{6.4}{1}{0}; \blackdot{6.4}{1}{1};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin,yshift=-0.3mm] (6.4,1,0) to [bend left] (6.4,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin,yshift=-0.3mm] (6.4,1,1) to [bend left] (6.4,2,1);
    
    \node at (7,1.5,0) {$\xLongrightarrow{\tau_3}$};
    \draw[dashed] (8.1,2,0) -- (8.1,1,0) (8.1,2,1) -- (8.1,1,1) (9.1,2,0) -- (9.1,1,0) (9.1,2,1) -- (9.1,1,1)
        (8.1,2,0) -- (9.1,2,0) (8.1,2,1) -- (9.1,2,1) (8.1,1,0) -- (9.1,1,0) (8.1,1,1) -- (9.1,1,1);
    \draw[double] (8.1,2,0) -- (8.1,2,1); \whitedot{8.1}{2}{0}; \whitedot{8.1}{2}{1}; 
    \draw[zig] (8.1,1,0) -- (8.1,1,1); \whitedot{8.1}{1}{0}; \whitedot{8.1}{1}{1};
    \draw[double] (9.1,2,0) -- (9.1,2,1); \whitedot{9.1}{2}{0}; \whitedot{9.1}{2}{1}; 
    \draw[zig] (9.1,1,0) -- (9.1,1,1); \whitedot{9.1}{1}{0}; \whitedot{9.1}{1}{1};
}}

==> pics/part1tight.tex <==
\begin{tikzpicture}[>=stealth]
    \draw[->] (0,0,0) -- (3,0,0) node [right] {$\substack{\it compressed\\ \it dimensions}$};
    \draw[->] (0,0,0) -- (0,3,0) node [above] {$r_1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_3$};

    \foreach \x in {0,6} {
        \draw[dashed] (\x,2,2) -- (\x,0,2) -- (\x+2,0,2) 
                      (\x,0,0) -- (\x+2,0,0)
                      (\x+2,2,0) -- (\x,2,0) (\x,2,2) -- (\x+2,2,2);
    }
                  
    \foreach \x in {0,2,6,8} {
        \draw[double] (\x,2,0) -- (\x,2,2);
        \draw[dashed] (\x,0,2) -- (\x,2,2) (\x,0,0) -- (\x,2,0);
    }
    \foreach \x in {0,2,6,8} {
        \draw[zig] (\x,0,0) -- (\x,0,2);
    }

    \blackdot{0}{0}{0}; \blackdot{2}{0}{0}; \whitedot{6}{0}{0}; \blackdot{8}{0}{0};
    \blackdot{0}{0}{2}; \whitedot{2}{0}{2}; \whitedot{6}{0}{2}; \whitedot{8}{0}{2};
    \blackdot{0}{2}{2}; \blackdot{2}{2}{2}; \blackdot{6}{2}{2}; \whitedot{8}{2}{2};
    \whitedot{0}{2}{0}; \whitedot{2}{2}{0}; \blackdot{6}{2}{0}; \whitedot{8}{2}{0};
    \draw[->,,shorten >= 5pt] (0,0) to [bend left] node [above] {$r_3$} (6,0);
\end{tikzpicture}


==> pics/part2split1.tex <==
\begin{tikzpicture}[
    scale=0.8,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.5) {};

        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[-Latex,shorten >= 1pt] (\p10) -- (\p20);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p30);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p41);
        \draw[-Latex,shorten >= 1pt] (\p41) -- (\p31);
        \draw[Latex-,shorten <= 1pt] (\p11) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p11) -- (\p01);
        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p00); 

        \foreach \x in {2.25,2.5,2.75}{
            \node at (\x,0+\p*2.5) {\Large$\cdot$};
            \node at (\x,1.2+\p*2.5) {\Large$\cdot$};
        }
    }
    \draw[-Latex,shorten >= 3pt,dashed] (000) to [bend left] (100);
    \draw[-Latex,shorten >= 3pt,dashed] (100) to [bend right] (110);
    \draw[-Latex,shorten >= 3pt,dashed] (110) to (000);
    \draw[-Latex,shorten >= 3pt,dashed] (001) to [bend left] (101);
    \draw[-Latex,shorten >= 3pt,dashed] (101) to [bend right] (111);
    \draw[-Latex,shorten >= 3pt,dashed] (111) to (001);
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=7pt]
        (-0.2,0) -- (4+0.2,0) node [black,midway,yshift=-28pt] {$(l+1)/2$};
        
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+6,1.2*\z+\p*2.5) {};
        \node[dot] (\p50) at (5+6,\p*2.5) {};

        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[-Latex,shorten >= 1pt] (\p10) -- (\p20);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p30);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p50);
        \draw[-Latex,shorten >= 1pt] (\p50) -- (\p41);
        \draw[-Latex,shorten >= 1pt] (\p41) -- (\p31);
        \draw[Latex-,shorten <= 1pt] (\p11) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p11) -- (\p01);
        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p00); 

        \foreach \x in {2.25,2.5,2.75}{
            \node at (\x+6,0+\p*2.5) {\Large$\cdot$};
            \node at (\x+6,1.2+\p*2.5) {\Large$\cdot$};
        }
    }
    \draw[-Latex,shorten >= 3pt,dashed] (000) to [bend left] (100);
    \draw[-Latex,shorten >= 3pt,dashed] (100) to [bend right] (110);
    \draw[-Latex,shorten >= 3pt,dashed] (110) to (000);
    \draw[-Latex,shorten >= 3pt,dashed] (001) to [bend left] (101);
    \draw[-Latex,shorten >= 3pt,dashed] (101) to [bend right] (111);
    \draw[-Latex,shorten >= 3pt,dashed] (111) to (001);
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=7pt]
        (6-0.2,0) -- (5+6+0.2,0) node [black,midway,yshift=-28pt] {$(l+2)/2$};
\end{tikzpicture}



==> pics/part2split1left.tex <==
\begin{tikzpicture}[
    scale=0.8,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.5) {};

        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[-Latex,shorten >= 1pt] (\p10) -- (\p20);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p30);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p41);
        \draw[-Latex,shorten >= 1pt] (\p41) -- (\p31);
        \draw[Latex-,shorten <= 1pt] (\p11) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p11) -- (\p01);
        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p00); 

        \foreach \x in {2.25,2.5,2.75}{
            \node at (\x,0+\p*2.5) {\Large$\cdot$};
            \node at (\x,1.2+\p*2.5) {\Large$\cdot$};
        }
    }
    \draw[-Latex,shorten >= 3pt,dashed] (000) to [bend left] (100);
    \draw[-Latex,shorten >= 3pt,dashed] (100) to [bend right] (110);
    \draw[-Latex,shorten >= 3pt,dashed] (110) to (000);
    \draw[-Latex,shorten >= 3pt,dashed] (001) to [bend left] (101);
    \draw[-Latex,shorten >= 3pt,dashed] (101) to [bend right] (111);
    \draw[-Latex,shorten >= 3pt,dashed] (111) to (001);
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=7pt]
        (-0.2,0) -- (4+0.2,0) node [black,midway,yshift=-28pt] {$(l+1)/2$};
\end{tikzpicture}



==> pics/part2split1right.tex <==
\begin{tikzpicture}[
    scale=0.8,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+6,1.2*\z+\p*2.5) {};
        \node[dot] (\p50) at (5+6,\p*2.5) {};

        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[-Latex,shorten >= 1pt] (\p10) -- (\p20);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p30);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p50);
        \draw[-Latex,shorten >= 1pt] (\p50) -- (\p41);
        \draw[-Latex,shorten >= 1pt] (\p41) -- (\p31);
        \draw[Latex-,shorten <= 1pt] (\p11) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p11) -- (\p01);
        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p00); 

        \foreach \x in {2.25,2.5,2.75}{
            \node at (\x+6,0+\p*2.5) {\Large$\cdot$};
            \node at (\x+6,1.2+\p*2.5) {\Large$\cdot$};
        }
    }
    \draw[-Latex,shorten >= 3pt,dashed] (000) to [bend left] (100);
    \draw[-Latex,shorten >= 3pt,dashed] (100) to [bend right] (110);
    \draw[-Latex,shorten >= 3pt,dashed] (110) to (000);
    \draw[-Latex,shorten >= 3pt,dashed] (001) to [bend left] (101);
    \draw[-Latex,shorten >= 3pt,dashed] (101) to [bend right] (111);
    \draw[-Latex,shorten >= 3pt,dashed] (111) to (001);
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=7pt]
        (6-0.2,0) -- (5+6+0.2,0) node [black,midway,yshift=-28pt] {$(l+2)/2$};
\end{tikzpicture}



==> pics/part2spliteven.tex <==
\begin{tikzpicture}[
    scale=0.95,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \Large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*3) {};

        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p11);
        \draw[Latex-,shorten <= 1pt] (\p31) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p31) -- (\p41);
        \draw[Latex-,shorten <= 1pt] (\p61) -- (\p51);
        \draw[-Latex,shorten >= 1pt] (\p61) -- (\p60);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p50);
        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[Latex-,shorten <= 1pt] (\p30) -- (\p20);
        \draw[-Latex,shorten >= 1pt] (\p30) to [bend left] (\p00);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p01);

        \foreach \x in {1.25,1.5,1.75}{
            \node at (\x,0+\p*3) {\Large$\cdot$};
            \node at (\x,1.2+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {4.25,4.5,4.75}{
            \node at (\x,1.2+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {5.25,5.5,5.75}{
            \node at (\x,0+\p*3) {\Large$\cdot$};
        }
    }
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (000) to [bend left] (100);
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (001) to [bend left] (101);
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=8pt},yshift=0pt]
        (6+0.2,1.2*1+1*3) -- (0-0.2,1.2*1+1*3) node [black,midway,yshift=28pt] {$(k+l)/2$};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=0pt]
        (-0.2,0) -- (3+0.2,0) node [black,midway,yshift=-30pt] {$k$};

    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+7,1.2*\z+\p*3) {};
        \node[dot] (\p80) at (16-2,\p*3) {};

        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p11);
        \draw[Latex-,shorten <= 1pt] (\p31) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p31) -- (\p41);
        \draw[Latex-,shorten <= 1pt] (\p61) -- (\p51);
        \draw[-Latex,shorten >= 1pt] (\p61) -- (\p80);
        \draw[-Latex,shorten >= 1pt] (\p80) -- (\p60);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p50);
        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[Latex-,shorten <= 1pt] (\p30) -- (\p20);
        \draw[-Latex,shorten >= 1pt] (\p30) to [bend left] (\p00);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p01);

        \foreach \x in {1.25,1.5,1.75}{
            \node at (\x+7,0+\p*3) {\Large$\cdot$};
            \node at (\x+7,1.2+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {4.25,4.5,4.75}{
            \node at (\x+7,1.2+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {5.25,5.5,5.75}{
            \node at (\x+7,0+\p*3) {\Large$\cdot$};
        }
    }
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (000) to [bend left] (100);
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (001) to [bend left] (101);
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=8pt},yshift=0pt]
        (6+7+0.2,1.2*1+1*3) -- (0+7-0.2,1.2*1+1*3) node [black,midway,yshift=28pt] {$(k+l-1)/2$};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=0pt]
        (7-0.2,0) -- (3+7+0.2,0) node [black,midway,yshift=-30pt] {$k$};
\end{tikzpicture}


==> pics/part2splitevenleft.tex <==
\begin{tikzpicture}[
    scale=0.95,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \Large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*3) {};

        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p11);
        \draw[Latex-,shorten <= 1pt] (\p31) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p31) -- (\p41);
        \draw[Latex-,shorten <= 1pt] (\p61) -- (\p51);
        \draw[-Latex,shorten >= 1pt] (\p61) -- (\p60);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p50);
        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[Latex-,shorten <= 1pt] (\p30) -- (\p20);
        \draw[-Latex,shorten >= 1pt] (\p30) to [bend left] (\p00);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p01);

        \foreach \x in {1.25,1.5,1.75}{
            \node at (\x,0+\p*3) {\Large$\cdot$};
            \node at (\x,1.2+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {4.25,4.5,4.75}{
            \node at (\x,1.2+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {5.25,5.5,5.75}{
            \node at (\x,0+\p*3) {\Large$\cdot$};
        }
    }
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (000) to [bend left] (100);
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (001) to [bend left] (101);
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=8pt},yshift=0pt]
        (6+0.2,1.2*1+1*3) -- (0-0.2,1.2*1+1*3) node [black,midway,yshift=28pt] {$(k+l)/2$};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=0pt]
        (-0.2,0) -- (3+0.2,0) node [black,midway,yshift=-30pt] {$k$};
\end{tikzpicture}


==> pics/part2splitevenright.tex <==
\begin{tikzpicture}[
    scale=0.95,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \Large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+7,1.2*\z+\p*3) {};
        \node[dot] (\p80) at (16-2,\p*3) {};

        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p11);
        \draw[Latex-,shorten <= 1pt] (\p31) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p31) -- (\p41);
        \draw[Latex-,shorten <= 1pt] (\p61) -- (\p51);
        \draw[-Latex,shorten >= 1pt] (\p61) -- (\p80);
        \draw[-Latex,shorten >= 1pt] (\p80) -- (\p60);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p50);
        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[Latex-,shorten <= 1pt] (\p30) -- (\p20);
        \draw[-Latex,shorten >= 1pt] (\p30) to [bend left] (\p00);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p01);

        \foreach \x in {1.25,1.5,1.75}{
            \node at (\x+7,0+\p*3) {\Large$\cdot$};
            \node at (\x+7,1.2+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {4.25,4.5,4.75}{
            \node at (\x+7,1.2+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {5.25,5.5,5.75}{
            \node at (\x+7,0+\p*3) {\Large$\cdot$};
        }
    }
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (000) to [bend left] (100);
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (001) to [bend left] (101);
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=8pt},yshift=0pt]
        (6+7+0.2,1.2*1+1*3) -- (0+7-0.2,1.2*1+1*3) node [black,midway,yshift=28pt] {$(k+l-1)/2$};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=0pt]
        (7-0.2,0) -- (3+7+0.2,0) node [black,midway,yshift=-30pt] {$k$};
\end{tikzpicture}


==> pics/part2splitevensame.tex <==
\begin{tikzpicture}[
    scale=0.8,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.5) {};

        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[-Latex,shorten >= 1pt] (\p10) -- (\p20);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p30);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p41);
        \draw[-Latex,shorten >= 1pt] (\p41) -- (\p31);
        \draw[Latex-,shorten <= 1pt] (\p11) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p11) -- (\p01);
        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p00); 

        \foreach \x in {2.25,2.5,2.75}{
            \node at (\x,0+\p*2.5) {\Large$\cdot$};
            \node at (\x,1.2+\p*2.5) {\Large$\cdot$};
        }
    }
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=7pt]
        (-0.2,0) -- (4+0.2,0) node [black,midway,yshift=-28pt] {$(k+l)/2$};
\end{tikzpicture}



==> pics/part2splitodd.tex <==
\begin{tikzpicture}[
    -Latex,shorten >= 1pt,scale=0.95,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \Large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*3) {};

        \draw (\p00) -- (\p01);
        \draw (\p01) -- (\p10);
        \draw (\p10) -- (\p20);
        \foreach \x in {2.25,2.5,2.75,5.25,5.5,5.75}{
            \node at (\x,\p*3) {\Large$\cdot$};
            \node at (\x,1.2+\p*3) {\Large$\cdot$};
        }
        \draw (\p30) -- (\p40);
        \draw (\p40) -- (\p31);
        \draw (\p21) -- (\p11);
        \draw (\p11) to [bend left=20] (\p41);
        \draw (\p41) -- (\p51);
        \draw (\p61) -- (\p60);
        \draw (\p50) to [bend left=15] (\p00);
    }
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (000) to [bend left=5] (110);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (001) to [bend left=5] (111);
    \draw [-,decorate,decoration={brace,amplitude=5pt,raise=12pt},yshift=2pt]
        (2-0.2,1.2*1+1*3) -- (4+0.2,1.2*1+1*3) node [black,midway,yshift=28pt] {$(k-l+1)/2$};
    \draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=12pt},yshift=0pt]
        (5-0.2,0) -- (6+0.2,0) node [black,midway,yshift=-28pt] {$l-2$};

    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+7,1.2*\z+\p*3) {};
        \node[dot] (\p70) at (14,\p*3) {}; 

        \draw (\p00) -- (\p01);
        \draw (\p01) -- (\p10);
        \draw (\p10) -- (\p20);
        \foreach \x in {2.25,2.5,2.75,5.25,5.5,5.75}{
            \node at (\x+7,\p*3) {\Large$\cdot$};
            \node at (\x+7,1.2+\p*3) {\Large$\cdot$};
        }

        \draw (\p30) -- (\p40);
        \draw (\p40) -- (\p41);
        \draw (\p21) -- (\p11);
        \draw (\p11) to [bend left=20] (\p51);
        \draw (\p41) -- (\p31);
        \draw (\p61) -- (\p70);
        \draw (\p70) -- (\p60);
        \draw (\p50) to [bend left=15] (\p00);
    }
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (000) to [bend left=5] (110);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (001) to [bend left=5] (111);
    \draw [-,decorate,decoration={brace,amplitude=5pt,raise=12pt},yshift=2pt]
        (2+7-0.2,1.2*1+1*3) -- (4+7+0.2,1.2*1+1*3) node [black,midway,yshift=28pt] {$(k-l)/2$};
    \draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=12pt},yshift=0pt]
        (5+7-0.2,0) -- (7+7+0.2,0) node [black,midway,yshift=-28pt] {$l-1$};
\end{tikzpicture}

==> pics/part2splitoddleft.tex <==
\begin{tikzpicture}[
    -Latex,shorten >= 1pt,scale=0.95,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \Large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*3) {};

        \draw (\p00) -- (\p01);
        \draw (\p01) -- (\p10);
        \draw (\p10) -- (\p20);
        \foreach \x in {2.25,2.5,2.75,5.25,5.5,5.75}{
            \node at (\x,\p*3) {\Large$\cdot$};
            \node at (\x,1.2+\p*3) {\Large$\cdot$};
        }
        \draw (\p30) -- (\p40);
        \draw (\p40) -- (\p31);
        \draw (\p21) -- (\p11);
        \draw (\p11) to [bend left=20] (\p41);
        \draw (\p41) -- (\p51);
        \draw (\p61) -- (\p60);
        \draw (\p50) to [bend left=15] (\p00);
    }
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (000) to [bend left=5] (110);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (001) to [bend left=5] (111);
    \draw [-,decorate,decoration={brace,amplitude=5pt,raise=12pt},yshift=2pt]
        (2-0.2,1.2*1+1*3) -- (4+0.2,1.2*1+1*3) node [black,midway,yshift=28pt] {$(k-l+1)/2$};
    \draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=12pt},yshift=0pt]
        (5-0.2,0) -- (6+0.2,0) node [black,midway,yshift=-28pt] {$l-2$};

\end{tikzpicture}


==> pics/part2splitoddright.tex <==
\begin{tikzpicture}[
    -Latex,shorten >= 1pt,scale=0.95,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \Large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+7,1.2*\z+\p*3) {};
        \node[dot] (\p70) at (14,\p*3) {}; 

        \draw (\p00) -- (\p01);
        \draw (\p01) -- (\p10);
        \draw (\p10) -- (\p20);
        \foreach \x in {2.25,2.5,2.75,5.25,5.5,5.75}{
            \node at (\x+7,\p*3) {\Large$\cdot$};
            \node at (\x+7,1.2+\p*3) {\Large$\cdot$};
        }

        \draw (\p30) -- (\p40);
        \draw (\p40) -- (\p41);
        \draw (\p21) -- (\p11);
        \draw (\p11) to [bend left=20] (\p51);
        \draw (\p41) -- (\p31);
        \draw (\p61) -- (\p70);
        \draw (\p70) -- (\p60);
        \draw (\p50) to [bend left=15] (\p00);
    }
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (000) to [bend left=5] (110);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (001) to [bend left=5] (111);
    \draw [-,decorate,decoration={brace,amplitude=5pt,raise=12pt},yshift=2pt]
        (2+7-0.2,1.2*1+1*3) -- (4+7+0.2,1.2*1+1*3) node [black,midway,yshift=28pt] {$(k-l)/2$};
    \draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=12pt},yshift=0pt]
        (5+7-0.2,0) -- (7+7+0.2,0) node [black,midway,yshift=-28pt] {$l-1$};
\end{tikzpicture}


==> pics/part2splitoddsame.tex <==
\begin{tikzpicture}[
    scale=0.8,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \large
    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+6,1.2*\z+\p*2.5) {};
        \node[dot] (\p50) at (5+6,\p*2.5) {};

        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[-Latex,shorten >= 1pt] (\p10) -- (\p20);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p30);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p50);
        \draw[-Latex,shorten >= 1pt] (\p50) -- (\p41);
        \draw[-Latex,shorten >= 1pt] (\p41) -- (\p31);
        \draw[Latex-,shorten <= 1pt] (\p11) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p11) -- (\p01);
        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p00); 

        \foreach \x in {2.25,2.5,2.75}{
            \node at (\x+6,0+\p*2.5) {\Large$\cdot$};
            \node at (\x+6,1.2+\p*2.5) {\Large$\cdot$};
        }
    }
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=7pt]
        (6-0.2,0) -- (5+6+0.2,0) node [black,midway,yshift=-28pt] {$(k+l)/2$};
\end{tikzpicture}



==> pics/pattern.tex <==
\begin{tikzpicture}[>=stealth]
    \draw[->] (6,0,0) -- (7,0,0) node [right] {$\substack{\it compressed\\ \it dimensions}$};
    \draw[->] (0,2,0) -- (0,3,0) node [above] {$r_1=1$};
    \draw[->] (0,0,2) -- (0,0,3) node [below left] {$r_2=2$};
    
    \foreach \x in {0,2,4,6} {
        \draw[dashed] (\x,0,0) -- (\x,0,2) -- (\x,2,2) -- (\x,2,0) -- (\x,0,0);
    }
    \foreach \y in {0,2}{
        \foreach \z in {0,2}{
            \draw[dashed] (0,\y,\z) -- (6,\y,\z);
        }
    }
    \draw[<->,shorten >= 5pt, shorten <= 5pt] (0,0,0) to (0,2,2);
    \draw[->,shorten >= 5pt] (2,0,2) to [bend left] (2,2,2);
                
\end{tikzpicture}


==> pics/progress.tex <==
\begin{tikzpicture}[->,>=stealth]
    \foreach \x in {0,1,2,3}{
        \node (sig\x) at (2.2*\x,0) {$\sigma^{(\x)}$};
    }
    \node at (2.2*3+1.15,-0.066) {$\in A_{\{0,1\}^n}^{(r_1)}$};
    \foreach \x in {4,5,6}{
        \node (sig\x) at (2.2*7-2.2*\x,-2) {$\sigma^{(\x)}$};
    }
    \node (sig7) at (2.2*7-2.2*7,-2) {$\id$};
    \node (sig33) at (2.2*7-2.2*3,-2) {$\widetilde\sigma^{(3)}$};
    \node at (2.2*7-2.2*3+1.15,-2-0.066) {$\in A_{\{0,1\}^n}^{(r_1)}$};

    {
    \small
    \draw (sig0) edge node[above] {$SC_{\{0,1\}^n}^{(r_2)}$} (sig1);
    \draw (sig1) edge node[above] {$SC_{\{0,1\}^n}^{(r_1)}$} (sig2);
    \draw (sig2) edge node[above] {$SC_{\{0,1\}^n}^{(r_2)}$} (sig3);
    \draw (sig3) edge node[right,align=center] {special\qquad\quad\hspace{0pt}\\$SC_{\{0,1\}^n}^{(r_2)}$} (sig33);
    \draw (sig33) edge node[below] {$SC_{\{0,1\}^n}^{(r_1)}$} (sig4);
    \draw (sig4) edge node[below] {$SC_{\{0,1\}^n}^{(r_3)}$} (sig5);
    \draw (sig5) edge node[below] {$SC_{\{0,1\}^n}^{(r_4)}$} (sig6);
    \draw (sig6) edge node[below] {$SC_{\{0,1\}^n}^{(r_1)}$} (sig7);
    }

    \draw[decorate,decoration={brace,amplitude=10pt,raise=20pt},yshift=15pt,-] (sig0) -- (sig3) node [black,midway,yshift=40pt] {\prop{new1}};
    \draw[-,dashed,rounded corners] (8.5,0.4) -- (6.7,0.4) -- (-0.3,-1.7) -- (-0.3,-2.8) -- (11.1,-2.8) -- (11.1,-2) -- cycle;
    \node at (5.4,-3.1) {\prop{new2}};
\end{tikzpicture}

==> pics/rpackexample.tex <==
\begin{tikzpicture}[
    scale=0.95,
    dot/.style={circle,draw=black,inner sep=0pt,minimum size=6pt}
    ]
    \Large
    \foreach \p in {0,1}
        \foreach \t/\x in {00/0,01/1,10/2}{
            \foreach \z in {0}
                \node[dot, label={[below,xshift=2mm,yshift=-1mm]\scriptsize \p\z\t}] (\p\x\z) at (\x,1.2*\z+\p*3) {};
            \foreach \z in {1}
                \node[dot, label={[above,xshift=2mm,yshift=-1mm]\scriptsize \p\z\t}] (\p\x\z) at (\x,1.2*\z+\p*3) {};
        }

    \foreach \p in {0,1}{
        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p11);
        \draw[-Latex,shorten >= 1pt] (\p11) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p21) -- (\p20);
        \draw[-Latex,shorten >= 1pt] (\p20) -- (\p01);
        \draw[Latex-Latex,shorten >= 1pt] (\p00) -- (\p10);

    }
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (000) to [bend left] (100);
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (001) to [bend left] (101);
\end{tikzpicture}


==> pics/sel18.tex <==
\begin{tikzpicture}[
    very thick,scale=0.7,
    rec/.style={rectangle,fill=white, draw=black,minimum width=0.8cm,minimum height=2.7cm,scale=0.7}
    ]
    \foreach \y in {0,1,2,3}
        \draw (0.3,\y) -- (13.6+1.7+1.4,\y);
    \foreach \z in {1.7}{
        \foreach \x in {1,2,3,4}{
            \node[rec] at (\z*2*\x-\z,1) {};
            \node[rec] at (\z*2*\x,2) {};
            \foreach \y in {1.25,1.5,1.75}{
                \node at (\z*2*\x-\z*0.5,\y) {\Large $\cdot$};
                \node at (\z*2*\x+\z*0.5,\y) {\Large $\cdot$};
            }
        }
        \node[rec] at (\z*2*5-\z,1) {};
        \foreach \y in {1.25,1.5,1.75}{
            \node at (\z*2*5-\z+\z*0.5,\y) {\Large $\cdot$};
            \node at (\z*2*1-\z-\z*0.5,\y) {\Large $\cdot$};
        }
    }
\end{tikzpicture}

==> pics_even/20190427201937.tex <==
\begin{tikzpicture}
    \Large
    \draw[dashed] (0,2,0) -- (0,1,0) (0,2,1) -- (0,1,1) (1,2,0) -- (1,1,0) (1,2,1) -- (1,1,1)
        (0,2,0) -- (1,2,0) (0,2,1) -- (1,2,1) (0,1,0) -- (1,1,0) (0,1,1) -- (1,1,1);
    \draw[dashed] (0,2,0) -- (0,2,1); \whitedot{0}{2}{0}; \blackdot{0}{2}{1}; 
    \draw[dashed] (0,1,0) -- (0,1,1); \blackdot{0}{1}{1}; \whitedot{0}{1}{0};
    \draw[dashed] (1,2,0) -- (1,2,1); \whitedot{1}{2}{0}; \blackdot{1}{2}{1}; 
    \draw[dashed] (1,1,0) -- (1,1,1); \blackdot{1}{1}{1}; \whitedot{1}{1}{0};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0,2,0) to [bend left=15] (1,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0,2,1) to [bend left=15] (1,2,1);
    \node at (1.6,1.5,0) {$\xLongrightarrow{\phantom{\tau_1}}$};

    \pgfmathsetmacro{\x}{2.7}
    \draw[dashed] (0+\x,2,0) -- (0+\x,1,0) (0+\x,2,1) -- (0+\x,1,1) (1+\x,2,0) -- (1+\x,1,0) (1+\x,2,1) -- (1+\x,1,1)
        (0+\x,2,0) -- (1+\x,2,0) (0+\x,2,1) -- (1+\x,2,1) (0+\x,1,0) -- (1+\x,1,0) (0+\x,1,1) -- (1+\x,1,1);
    \draw[dashed] (0+\x,2,0) -- (0+\x,2,1); \whitedot{0+\x}{2}{0}; \blackdot{0+\x}{2}{1}; 
    \draw[dashed] (0+\x,1,0) -- (0+\x,1,1); \blackdot{0+\x}{1}{1}; \whitedot{0+\x}{1}{0};
    \draw[dashed] (1+\x,2,0) -- (1+\x,2,1); \whitedot{1+\x}{2}{0}; \blackdot{1+\x}{2}{1}; 
    \draw[dashed] (1+\x,1,0) -- (1+\x,1,1); \blackdot{1+\x}{1}{1}; \whitedot{1+\x}{1}{0};
    \node at (1.6+\x,1.5,0) {$\xLongrightarrow{\tau_1'}$};
    
    \pgfmathsetmacro{\x}{5.4}
    \draw[dashed] (0+\x,2,0) -- (0+\x,1,0) (0+\x,2,1) -- (0+\x,1,1) (1+\x,2,0) -- (1+\x,1,0) (1+\x,2,1) -- (1+\x,1,1)
        (0+\x,2,0) -- (1+\x,2,0) (0+\x,2,1) -- (1+\x,2,1) (0+\x,1,0) -- (1+\x,1,0) (0+\x,1,1) -- (1+\x,1,1);
    \draw[dashed] (0+\x,2,0) -- (0+\x,2,1); \whitedot{0+\x}{2}{0}; \blackdot{0+\x}{2}{1}; 
    \draw[dashed] (0+\x,1,0) -- (0+\x,1,1); \blackdot{0+\x}{1}{1}; \whitedot{0+\x}{1}{0};
    \draw[dashed] (1+\x,2,0) -- (1+\x,2,1); \whitedot{1+\x}{2}{0}; \blackdot{1+\x}{2}{1}; 
    \draw[dashed] (1+\x,1,0) -- (1+\x,1,1); \blackdot{1+\x}{1}{1}; \whitedot{1+\x}{1}{0};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0+\x,2,1) to [bend left=15] (1+\x,2,1);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0+\x,1,1) to [bend left=15] (1+\x,1,1);
    \node at (1.6+\x,1.5,0) {$\xLongrightarrow{\phantom{\tau_1}}$};

    \pgfmathsetmacro{\x}{8.1}
    \draw[dashed] (0+\x,2,0) -- (0+\x,1,0) (0+\x,2,1) -- (0+\x,1,1) (1+\x,2,0) -- (1+\x,1,0) (1+\x,2,1) -- (1+\x,1,1)
        (0+\x,2,0) -- (1+\x,2,0) (0+\x,2,1) -- (1+\x,2,1) (0+\x,1,0) -- (1+\x,1,0) (0+\x,1,1) -- (1+\x,1,1);
    \draw[dashed] (0+\x,2,0) -- (0+\x,2,1); \whitedot{0+\x}{2}{0}; \blackdot{0+\x}{2}{1}; 
    \draw[dashed] (0+\x,1,0) -- (0+\x,1,1); \blackdot{0+\x}{1}{1}; \whitedot{0+\x}{1}{0};
    \draw[dashed] (1+\x,2,0) -- (1+\x,2,1); \whitedot{1+\x}{2}{0}; \blackdot{1+\x}{2}{1}; 
    \draw[dashed] (1+\x,1,0) -- (1+\x,1,1); \blackdot{1+\x}{1}{1}; \whitedot{1+\x}{1}{0};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0+\x,2,1) to (1+\x,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0+\x,1,1) to (1+\x,1,0);

    \pgfmathsetmacro{\y}{-2}
    \pgfmathsetmacro{\x}{0}
    \node at (1.6+\x,1.5+\y,0) {$\xLongrightarrow{\tau_2'}$};

    \pgfmathsetmacro{\x}{2.7}
    \draw[dashed] (0+\x,2+\y,0) -- (0+\x,1+\y,0) (0+\x,2+\y,1) -- (0+\x,1+\y,1) (1+\x,2+\y,0) -- (1+\x,1+\y,0) (1+\x,2+\y,1) -- (1+\x,1+\y,1)
        (0+\x,2+\y,0) -- (1+\x,2+\y,0) (0+\x,2+\y,1) -- (1+\x,2+\y,1) (0+\x,1+\y,0) -- (1+\x,1+\y,0) (0+\x,1+\y,1) -- (1+\x,1+\y,1);
    \draw[dashed] (0+\x,2+\y,0) -- (0+\x,2+\y,1); \whitedot{0+\x}{2+\y}{0}; \whitedot{0+\x}{2+\y}{1}; 
    \draw[dashed] (0+\x,1+\y,0) -- (0+\x,1+\y,1); \whitedot{0+\x}{1+\y}{1}; \whitedot{0+\x}{1+\y}{0};
    \draw[dashed] (1+\x,2+\y,0) -- (1+\x,2+\y,1); \blackdot{1+\x}{2+\y}{0}; \blackdot{1+\x}{2+\y}{1}; 
    \draw[dashed] (1+\x,1+\y,0) -- (1+\x,1+\y,1); \blackdot{1+\x}{1+\y}{1}; \blackdot{1+\x}{1+\y}{0};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0+\x,2+\y,0) to [bend left=15] (1+\x,2+\y,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0+\x,2+\y,1) to [bend left=15] (1+\x,2+\y,1);
    \node at (1.6+\x,1.5+\y,0) {$\xLongrightarrow{\phantom{\tau_1}}$};

    \pgfmathsetmacro{\x}{5.4}
    \draw[dashed] (0+\x,2+\y,0) -- (0+\x,1+\y,0) (0+\x,2+\y,1) -- (0+\x,1+\y,1) (1+\x,2+\y,0) -- (1+\x,1+\y,0) (1+\x,2+\y,1) -- (1+\x,1+\y,1)
        (0+\x,2+\y,0) -- (1+\x,2+\y,0) (0+\x,2+\y,1) -- (1+\x,2+\y,1) (0+\x,1+\y,0) -- (1+\x,1+\y,0) (0+\x,1+\y,1) -- (1+\x,1+\y,1);
    \draw[dashed] (0+\x,2+\y,0) -- (0+\x,2+\y,1); \blackdot{0+\x}{2+\y}{0}; \blackdot{0+\x}{2+\y}{1}; 
    \draw[dashed] (0+\x,1+\y,0) -- (0+\x,1+\y,1); \whitedot{0+\x}{1+\y}{1}; \whitedot{0+\x}{1+\y}{0};
    \draw[dashed] (1+\x,2+\y,0) -- (1+\x,2+\y,1); \whitedot{1+\x}{2+\y}{0}; \whitedot{1+\x}{2+\y}{1}; 
    \draw[dashed] (1+\x,1+\y,0) -- (1+\x,1+\y,1); \blackdot{1+\x}{1+\y}{1}; \blackdot{1+\x}{1+\y}{0};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (1+\x,1+\y,0) to (0+\x,2+\y,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (1+\x,1+\y,1) to (0+\x,2+\y,1);
    \node at (1.6+\x,1.5+\y,0) {$\xLongrightarrow{\tau_3'}$};

    \pgfmathsetmacro{\x}{8.1}
    \draw[dashed] (0+\x,2+\y,0) -- (0+\x,1+\y,0) (0+\x,2+\y,1) -- (0+\x,1+\y,1) (1+\x,2+\y,0) -- (1+\x,1+\y,0) (1+\x,2+\y,1) -- (1+\x,1+\y,1)
        (0+\x,2+\y,0) -- (1+\x,2+\y,0) (0+\x,2+\y,1) -- (1+\x,2+\y,1) (0+\x,1+\y,0) -- (1+\x,1+\y,0) (0+\x,1+\y,1) -- (1+\x,1+\y,1);
    \draw[dashed] (0+\x,2+\y,0) -- (0+\x,2+\y,1); \whitedot{0+\x}{2+\y}{0}; \whitedot{0+\x}{2+\y}{1}; 
    \draw[dashed] (0+\x,1+\y,0) -- (0+\x,1+\y,1); \whitedot{0+\x}{1+\y}{1}; \whitedot{0+\x}{1+\y}{0};
    \draw[dashed] (1+\x,2+\y,0) -- (1+\x,2+\y,1); \whitedot{1+\x}{2+\y}{0}; \whitedot{1+\x}{2+\y}{1}; 
    \draw[dashed] (1+\x,1+\y,0) -- (1+\x,1+\y,1); \whitedot{1+\x}{1+\y}{1}; \whitedot{1+\x}{1+\y}{0};
\end{tikzpicture}

==> pics_even/20190427201943a.tex <==
\begin{tikzpicture}[>=stealth,dot/.style={circle,draw=black,inner sep=0pt,minimum size=5pt}]
	\node[dot, label=above:{}] (p1) at (0,0.7) {};		
	\node[dot, label=below:{}] (p2) at (0,1.7) {};
	\node[dot, label=above:{$i_1$}] (p3) at (0.7,2.4) {};
	\node[dot, label=above:{$i_2$}] (p4) at (1.7,2.4) {};
	\node[dot, label=below:{}] (p5) at (2.4,1.7) {};
	\node[dot, label=below:{}] (p6) at (2.4,0.7) {};
	\node[dot, label=below:{$i_k$}] (p7) at (1.7,0) {};
	\node[dot, label=below:{$i_{k+1}$}] (p8) at (0.7,0) {};
	\draw[-Latex,shorten >= 1pt] (p2) -- (p3);
	\draw[-Latex,shorten >= 1pt] (p3) -- (p4);
	\draw[-Latex,shorten >= 1pt] (p4) -- (p5);
	\node at (2.4,1.3) {$\vdots$};
	\draw[-Latex,shorten >= 1pt] (p6) -- (p7);
	\draw[-Latex,shorten >= 1pt] (p7) -- (p8);
	\draw[-Latex,shorten >= 1pt] (p8) -- (p1);
	\node at (0,1.3) {$\vdots$};
	\draw[dashed, Latex-Latex,shorten >= 1pt,shorten <= 1pt] (p3) -- (p7);
	\draw[dashed, Latex-Latex,shorten >= 1pt,shorten <= 1pt] (p4) -- (p8);
			
	\begin{scope}[shift={(3.5,0.7)}]
	\node (q1) at (0,0) {};
	\node[dot, label=below:{$i_2$}] (q2) at (1,0) {};
	\node[dot, label=below:{$j_2$}] (q3) at (2,0) {};
	\node (q4) at (3,0) {};
	\node (q5) at (0,1) {};
	\node[dot, label=above:{$i_1$}] (q6) at (1,1) {};
	\node[dot, label=above:{$j_1$}] (q7) at (2,1) {};
	\node (q8) at (3,1) {};

	\draw[-Latex,shorten >= 1pt] (q5) -- (q6);
	\draw[-Latex,shorten >= 1pt] (q6) -- (q2);
	\draw[-Latex,shorten >= 0pt] (q2) -- (q1);
	\node at (3,0.6) {$\vdots$};

	\draw[-Latex,shorten >= 1pt] (q8) -- (q7);
	\draw[-Latex,shorten >= 1pt] (q7) -- (q3);
	\draw[-Latex,shorten >= 0pt] (q3) -- (q4);
	\node at (0,0.6) {$\vdots$};

	\draw[dashed, Latex-Latex,shorten >= 1pt,shorten <= 1pt] (q2) to [bend right] (q3);
	\draw[dashed, Latex-Latex,shorten >= 1pt,shorten <= 1pt] (q6) to [bend left] (q7);
	\end{scope}
\end{tikzpicture}

==> pics_even/20190427202619a.tex <==
\begin{tikzpicture}[-Latex,shorten >= 1pt,scale=0.95,>=stealth,dot/.style={circle,draw=black,inner sep=0pt,minimum size=5pt}]
	\foreach \p in {0,1}{
        \foreach \x in {0,1,2,3}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.4) {};

        \draw (\p11) -- (\p01); \draw (\p01) -- (\p00); \draw (\p00) -- (\p10);
        \draw (\p20) -- (\p30); \draw (\p30) -- (\p31); \draw (\p31) -- (\p21);
        \node at (1.5,\p*2.4) {\Large$\cdots$};
        \node at (1.5,1.2+\p*2.4) {\Large$\cdots$};
    }

	\draw [-,decorate,decoration={brace,amplitude=10pt,raise=8pt},yshift=0pt]
        (0-0.2,3.6) -- (3+0.2,3.6) node [black,midway,yshift=28pt] {$k$};

    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+4,1.2*\z+\p*2.4) {};
        \draw (\p00) to [bend right=20] (\p40);
        \draw (\p40) to (\p30);
        \path (\p30) -- node {\Large$\cdots$} (\p20);
        \draw (\p20) to (\p10);
        \draw (\p10) to (\p11);
        \draw (\p11) to (\p00);

        \draw (\p01) to [bend left] (\p21);
        \draw (\p21) to (\p31);
        \path (\p31) -- node {\Large$\cdots$} (\p41);
        \draw (\p41) to (\p51);
        \draw (\p51) to (\p50);
        \draw (\p50) to (\p01);
    }
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (000) to [bend left=20] (100);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (001) to [bend left=20] (101);
    \draw [-,decorate,decoration={brace,amplitude=10pt,raise=8pt},yshift=1pt]
        (4-0.2,1.2*1+1*2.4) -- (9+0.2,1.2*1+1*2.4) node [black,midway,yshift=27pt] {$k$};
\end{tikzpicture}

==> pics_even/20190427202619b.tex <==
\begin{tikzpicture}[-Latex,shorten >= 1pt,scale=0.95,>=stealth,dot/.style={circle,draw=black,inner sep=0pt,minimum size=5pt}]
	\foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6,7,8}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.5*\z+\p*3) {};
        \draw (\p00) to (\p11);
        \draw (\p11) to (\p21);
        \path (\p21) -- node {\Large$\cdots$} (\p31);
        \draw (\p31) -- (\p41);
        \draw (\p41) -- (\p30);
        \draw (\p30) -- (\p20);
        \path (\p20) -- node {\Large$\cdots$} (\p10);
        \draw (\p10) -- (\p00);
        
        \draw[Latex-Latex,shorten <= 1pt,shorten >= 1pt] (\p01) -- (\p50);

        \draw (\p40) -- (\p51);
        \draw (\p51) -- (\p61);
        \path (\p61) -- node {\Large$\cdots$} (\p71);
        \draw (\p71) -- (\p81);
        \draw (\p81) -- (\p80);
        \draw (\p80) -- (\p70);
        \path (\p70) -- node {\Large$\cdots$} (\p60);
        \draw (\p60) to [bend left] (\p40);
    }
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (000) to [bend left=20] (100);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (001) to [bend left=20] (101);

    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (080) to (150);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (081) to (151);

    \draw [-,decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=5pt]
        (0-0.2,0) -- (3+0.2,0) node [black,midway,yshift=-30pt] {\Large$k/2$};
    \draw [-,decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=5pt]
        (4-0.2,0) -- (8+0.2,0) node [black,midway,yshift=-30pt] {\Large$l/2$};

    \begin{scope}[shift={(9,0)}]\foreach \p in {0,1}{
        \foreach \x in {0,1,2,3,4,5,6}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.5*\z+\p*3) {};

        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p11);
        \draw[Latex-,shorten <= 1pt] (\p31) -- (\p21);
        \draw[-Latex,shorten >= 1pt] (\p31) -- (\p41);
        \draw[Latex-,shorten <= 1pt] (\p61) -- (\p51);
        \draw[-Latex,shorten >= 1pt] (\p61) -- (\p60);
        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p50);
        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
        \draw[Latex-,shorten <= 1pt] (\p30) -- (\p20);
        \draw[-Latex,shorten >= 1pt] (\p30) to [bend left] (\p00);
        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p01);

        \foreach \x in {1.25,1.5,1.75}{
            \node at (\x,0+\p*3) {\Large$\cdot$};
            \node at (\x,1.5+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {4.25,4.5,4.75}{
            \node at (\x,1.5+\p*3) {\Large$\cdot$};
        }
        \foreach \x in {5.25,5.5,5.75}{
            \node at (\x,0+\p*3) {\Large$\cdot$};
        }
    }
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (000) to [bend left] (100);
    \draw[Latex-Latex,shorten >= 3pt,shorten <= 3pt,dashed] (001) to [bend left] (101);
    \draw [-,decorate,decoration={brace,amplitude=10pt,mirror,raise=8pt},yshift=0pt]
        (6+0.2,1.5*1+1*3) -- (0-0.2,1.5*1+1*3) node [black,midway,yshift=28pt] {\Large$(k+l)/2$};
    \draw [-,decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=0pt]
        (-0.2,0) -- (3+0.2,0) node [black,midway,yshift=-30pt] {\Large$k$};
    \end{scope}

\end{tikzpicture}

==> pics_even/20190427202619c.tex <==
\begin{tikzpicture}[-Latex,shorten >= 1pt,scale=0.95,>=stealth,dot/.style={circle,draw=black,inner sep=0pt,minimum size=5pt}]
			\foreach \p in {0,1}{
		        \foreach \x in {0,1,2,3}
		            \foreach \z in {0,1}
		                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.4) {};
		        \node [dot] (\p41) at (4,1.2+\p*2.4) {};

		        \draw (\p01) -- (\p10);
		        \draw (\p10) -- (\p20);
		        \path (\p20) -- node {\Large$\cdots$} (\p30);
		        \draw (\p30) -- (\p01);

		        \draw (\p00) -- (\p11);
		        \draw (\p11) -- (\p21);
		        \path (\p21) -- node {\Large$\cdots$} (\p31);
		        \draw (\p31) -- (\p41);
		        \draw (\p41) -- (\p00);
		    }
		    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (010) to (100);
		    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (011) to (101);

		    \draw [-,decorate,decoration={brace,amplitude=10pt,raise=8pt},yshift=0pt]
		        (1-0.2,3.6) -- (4+0.2,3.6) node [black,midway,yshift=28pt] {$k$};

		    \begin{scope}[shift={(5,0)}]
		    	\foreach \p in {0,1}{
			        \foreach \x in {0,1,2,3}
			            \foreach \z in {0,1}
			                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.4) {};
			        \node [dot] (\p41) at (4,1.2+\p*2.4) {};

			        \draw (\p00) -- (\p01);
			        \draw (\p01) -- (\p11);
			        \draw (\p11) -- (\p21);
			        \path (\p21) -- node {\Large$\cdots$} (\p31);
			        \draw (\p31) -- (\p41);
			        \draw (\p41) -- (\p30);
			        \path (\p30) -- node {\Large$\cdots$} (\p20);
			        \draw (\p20) -- (\p10);
			        \draw (\p10) -- (\p00);
			    }
		    \end{scope}
		\end{tikzpicture}

==> pics_even/20190427202628a.tex <==
\begin{tikzpicture}[-Latex,shorten >= 1pt,scale=0.95,>=stealth,dot/.style={circle,draw=black,inner sep=0pt,minimum size=5pt}]
			\foreach \p in {0,1}{
		        \foreach \x in {0,1,2,3,4,5,6}
		            \foreach \z in {0,1}
		                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.4) {};

		        \draw (\p00) -- (\p01);
		        \draw (\p01) -- (\p10);
		        \draw (\p10) -- (\p20);
		        \foreach \x in {2.25,2.5,2.75,5.25,5.5,5.75}{
		            \node at (\x,\p*2.4) {\Large$\cdot$};
		            \node at (\x,1.2+\p*2.4) {\Large$\cdot$};
		        }
		        \draw (\p30) -- (\p40);
		        \draw (\p40) -- (\p31);
		        \draw (\p21) -- (\p11);
		        \draw (\p11) to [bend left=20] (\p41);
		        \draw (\p41) -- (\p51);
		        \draw (\p61) -- (\p60);
		        \draw (\p50) to [bend left=15] (\p00);
		    }
		    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (000) to [bend left=5] (110);
		    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (001) to [bend left=5] (111);
		    \draw [-,decorate,decoration={brace,amplitude=6pt,raise=8pt},yshift=2pt]
		        (2-0.2,1.2*1+1*2.4) -- (4+0.2,1.2*1+1*2.4) node [black,midway,yshift=20pt] {$(k-l+1)/2$};
		    \draw [-,decorate,decoration={brace,amplitude=6pt,mirror,raise=12pt},yshift=4pt]
		        (5-0.2,0) -- (6+0.2,0) node [black,midway,yshift=-25pt] {$l-2$};

			\begin{scope}[shift={(7,0)}]
				\foreach \p in {0,1}{
			        \foreach \x in {0,1,2,3,4,5,6}
			            \foreach \z in {0,1}
			                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.4) {};

			        \draw (\p00) -- (\p01);
			        \draw (\p01) -- (\p10);
			        \draw (\p10) -- (\p20);
			        \path (\p20) -- node {\Large$\cdots$} (\p30);
			        \draw (\p30) -- (\p31);
			        \path (\p31) -- node {\Large$\cdots$} (\p21);
			        \draw (\p21) -- (\p11);
			        \draw (\p11) -- (\p40);
			        \draw (\p40) to [bend left=15] (\p00);

			        \draw (\p41) -- (\p50);
			        \path (\p50) -- node {\large$\cdots$} (\p60);
			        \draw (\p60) -- (\p61);
			        \path (\p51) -- node {\large$\cdots$} (\p61);
			        \draw (\p51) -- (\p41);
			    }
			    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (050) to (140);
			    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (051) to (141);

			    \draw [-,decorate,decoration={brace,amplitude=6pt,raise=8pt},yshift=-4pt]
			        (2-0.2,3.6) -- (3+0.2,3.6) node [black,midway,yshift=20pt] {$k-2$};
			        
                \draw [-,decorate,decoration={brace,amplitude=6pt,raise=8pt},yshift=-4pt]
			        (4-0.2,3.6) -- (6+0.2,3.6) node [black,midway,yshift=20pt] {$(l-k+1)/2$};

			    \draw [-,decorate,decoration={brace,amplitude=6pt,mirror,raise=12pt},yshift=4pt]
			        (0-0.2,0) -- (6+0.2,0) node [black,midway,yshift=-25pt] {$(k+l+1)/2$};
			\end{scope}
		\end{tikzpicture}

==> pics_even/20190427202628b.tex <==
\begin{tikzpicture}[-Latex,shorten >= 1pt,scale=0.95,>=stealth,dot/.style={circle,draw=black,inner sep=0pt,minimum size=5pt}]
			\foreach \p in {0,1}{
		        \foreach \x in {0,1,2,3,4}
		            \foreach \z in {0,1}
		                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.5) {};

		        \draw[-Latex,shorten >= 1pt] (\p00) -- (\p10);
		        \draw[-Latex,shorten >= 1pt] (\p10) -- (\p20);
		        \draw[Latex-,shorten <= 1pt] (\p40) -- (\p30);
		        \draw[-Latex,shorten >= 1pt] (\p40) -- (\p41);
		        \draw[-Latex,shorten >= 1pt] (\p41) -- (\p31);
		        \draw[Latex-,shorten <= 1pt] (\p11) -- (\p21);
		        \draw[-Latex,shorten >= 1pt] (\p11) -- (\p01);
		        \draw[-Latex,shorten >= 1pt] (\p01) -- (\p00); 

		        \foreach \x in {2.25,2.5,2.75}{
		            \node at (\x,0+\p*2.5) {\Large$\cdot$};
		            \node at (\x,1.2+\p*2.5) {\Large$\cdot$};
		        }
		    }
		    \draw[-Latex,shorten >= 3pt,dashed] (000) to [bend left] (100);
		    \draw[-Latex,shorten >= 3pt,dashed] (100) to [bend right] (110);
		    \draw[-Latex,shorten >= 3pt,dashed] (110) to (000);
		    \draw[-Latex,shorten >= 3pt,dashed] (001) to [bend left] (101);
		    \draw[-Latex,shorten >= 3pt,dashed] (101) to [bend right] (111);
		    \draw[-Latex,shorten >= 3pt,dashed] (111) to (001);
		    \draw [-,decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=5pt]
		        (-0.2,0) -- (4+0.2,0) node [black,midway,yshift=-30pt] {$(l+1)/2$};

			\begin{scope}[shift={(5,0)}]
				\foreach \p in {0,1}{
			        \foreach \x in {0,1,2,3,4,5,6}
			            \foreach \z in {0,1}
			                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.4) {};

			        \draw (\p00) -- (\p10);
			        \draw (\p10) -- (\p20);
			        \draw (\p20) -- (\p11);
			        \draw (\p11) -- (\p01);
			        \draw (\p01) -- (\p00);

			        \draw (\p30) -- (\p40);
			        \path (\p40) -- node {\Large$\cdots$} (\p50);
			        \draw (\p50) -- (\p60);
			        \draw (\p60) -- (\p61);
			        \draw (\p61) -- (\p51);
			        \path (\p51) -- node {\Large$\cdots$} (\p41);
			        \draw (\p41) -- (\p31);
			        \draw (\p31) -- (\p21);
			        \draw (\p21) -- (\p30);
			    }
			    \draw[-Latex,shorten >= 3pt,dashed] (000) to [bend left] (100);
    		    \draw[-Latex,shorten >= 3pt,dashed] (100) to [bend right] (110);
    		    \draw[-Latex,shorten >= 3pt,dashed] (110) to (000);
    		    \draw[-Latex,shorten >= 3pt,dashed] (001) to [bend left] (101);
    		    \draw[-Latex,shorten >= 3pt,dashed] (101) to [bend right] (111);
    		    \draw[-Latex,shorten >= 3pt,dashed] (111) to (001);

			    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (030) to (120);
			    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (031) to (121);

			    \draw [-,decorate,decoration={brace,amplitude=10pt,mirror,raise=12pt},yshift=5pt]
			        (0-0.2,0) -- (6+0.2,0) node [black,midway,yshift=-30pt] {$(l+1)/2$};
			\end{scope}
		\end{tikzpicture}

==> pics_even/20190427202633a.tex <==
\scalebox{0.8}{\begin{tikzpicture}[-Latex,shorten >= 1pt,scale=0.95,>=stealth,dot/.style={circle,draw=black,inner sep=0pt,minimum size=5pt}]
	\foreach \p in {0,1}{
        \foreach \x in {0,1,2,3}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.4) {};

        \draw (\p11) -- (\p01); \draw (\p01) -- (\p00); \draw (\p00) -- (\p10);
        \draw (\p20) -- (\p30); \draw (\p30) -- (\p31); \draw (\p31) -- (\p21);

        \path (\p10) -- node {\Large$\cdots$} (\p20);
        \path (\p11) -- node {\Large$\cdots$} (\p21);
    }

    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (030) to [bend right=20] (130);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (031) to [bend right=20] (131);

    \foreach \p in {0,1}{
        \foreach \x in {0,1,2,3}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x+4,1.2*\z+\p*2.4) {};

        \draw (\p11) -- (\p01); \draw (\p01) -- (\p00); \draw (\p00) -- (\p10);
        \draw (\p20) -- (\p30); \draw (\p30) -- (\p31); \draw (\p31) -- (\p21);

        \path (\p10) -- node {\Large$\cdots$} (\p20);
        \path (\p11) -- node {\Large$\cdots$} (\p21);
    }

    \draw [-,decorate,decoration={brace,amplitude=10pt,raise=8pt},yshift=0pt]
        (0-0.2,3.6) -- (3+0.2,3.6) node [black,midway,yshift=28pt] {$k/2$};

    \draw [-,decorate,decoration={brace,amplitude=10pt,raise=8pt},yshift=0pt]
        (4-0.2,3.6) -- (7+0.2,3.6) node [black,midway,yshift=28pt] {$k/2$};
\end{tikzpicture}}

==> pics_even/20190427202633b.tex <==
\scalebox{0.8}{\begin{tikzpicture}[-Latex,shorten >= 1pt,scale=0.95,>=stealth,dot/.style={circle,draw=black,inner sep=0pt,minimum size=5pt}]
	\foreach \p in {0,1}{
        \foreach \x in {0,1}
            \foreach \z in {0,1}
                \node[dot] (\p\x\z) at (\x,1.2*\z+\p*2.4) {};
        \node[dot] (\p21) at (2,1.2*1+\p*2.4) {};
       	
       	\draw (\p00) -- (\p01);
       	\draw (\p01) to [bend left] (\p21);
       	\draw (\p21) -- (\p11);
       	\draw (\p11) -- (\p10);
       	\draw (\p10) -- (\p00);
    }

    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (010) to [bend left=20] (110);
    \draw[Latex-Latex,shorten <= 3pt,shorten >= 3pt,dashed] (011) to [bend left=20] (111);
\end{tikzpicture}}

==> pics_even/e35a2p1.tex <==
\scalebox{0.8}{\begin{tikzpicture}[>=stealth,dot/.style={circle,fill=black,inner sep=0pt,minimum size=5pt}]

        \draw[<->] (-1.5,0) -- (-1.5,1); 
        
        \node at (-1.7, 0.5) {$r_1$};
        
        \draw (-1.6,0) -- (-1.4,0);
        \draw (-1.6,1) -- (-1.4,1);

		\node[dot, label=below:{$\bm u_2$}] (a00) at (0,0) {};
		\node[dot, label=below:{$\bm u_4$}] (a01) at (1,0) {};
		\node[dot, label=below:{$\bm u_6$}] (a02) at (2,0) {};
		\node[dot, label={$\bm u_1$}] (a10) at (0,1) {};
		\node[dot, label={$\bm u_3$}] (a11) at (1,1) {};
		\node[dot, label={$\bm u_5$}] (a12) at (2,1) {};

		\draw[-Latex,shorten >= 1pt] (-0.5, 0.5) -- (a10);
        \draw[-Latex,shorten >= 1pt] (a10) -- (a00);
        \draw[-Latex,shorten >= 1pt] (a00) -- (a11);
        \draw[-Latex,shorten >= 1pt] (a11) -- (a01);
        \draw[-Latex,shorten >= 1pt] (a01) -- (a12);
        \draw[-Latex,shorten >= 1pt] (a12) -- (a02);
        \draw[-Latex,shorten >= 1pt] (a02) -- (2.5, 0.5);

        \node[dot, label=below:{$\bm u_2$}] (b00) at (4,0) {};
		\node[dot, label=below:{$\bm u_4$}] (b01) at (5,0) {};
		\node[dot, label={$\bm u_1$}] (b10) at (4,1) {};
		\node[dot, label={$\bm u_3$}] (b11) at (5,1) {};

	%	\node at (5.75,0.5) {or};

        \draw[-Latex,shorten >= 1pt] (b10) -- (b00);
        \draw[-Latex,shorten >= 1pt] (b00) -- (b11);
        \draw[-Latex,shorten >= 1pt] (b11) -- (b01);
        \draw[-Latex,shorten >= 1pt] (b01) -- (b10);

    %    \node[dot, label=below:{$\bm u_2$}] (c0) at (6.5,0) {};
	%	\node[dot, label={$\bm \bm u_1$}] (c1) at (6.5,1) {};

    %    \draw[Latex-Latex,shorten >= 1pt,shorten <= 1pt] (c1) -- (c0);
\end{tikzpicture}}

==> pics_even/e35a2p2.tex <==
\scalebox{0.8}{\begin{tikzpicture}[>=stealth,dot/.style={circle,fill=black,inner sep=0pt,minimum size=5pt}]
	\node[dot, label={$a$}] (a) at (0,1.5) {};
	\node[dot, label={$b$}] (b) at (2,1.5) {};
	\node[dot, label=below:{$c$}] (c) at (2,0) {};
	\node[dot, label=below:{$d$}] (d) at (0,0) {};

	\node (ab) at (1,1.5) {$\cdots$};
	\node (bc) at (2.5,0.75) {$\phantom{\vdots}$};
	\node (cd) at (1,0) {$\cdots$};
	\node (da) at (-0.5,0.75) {$\phantom{\vdots}$};
	\node at (2.5,0.825) {$\vdots$};
	\node at (-0.5,0.825) {$\vdots$};

    \draw[-Latex,shorten >= 1pt] (a) -- (ab);
    \draw[-Latex,shorten >= 1pt] (ab) -- (b);
    \draw[-Latex,shorten >= 1pt] (b) to [bend left] (bc);
    \draw[-Latex,shorten >= 1pt] (bc) to [bend left] (c);
    \draw[-Latex,shorten >= 1pt] (c) -- (cd);
    \draw[-Latex,shorten >= 1pt] (cd) -- (d);
    \draw[-Latex,shorten >= 1pt] (d) to [bend left] (da);
    \draw[-Latex,shorten >= 1pt] (da) to [bend left] (a);
\end{tikzpicture}}

==> pics_even/part1split00x.tex <==
\scalebox{0.8}{\tikz{
    \Large
    \draw[dashed] (0,2,0) -- (0,1,0) (0,2,1) -- (0,1,1) (1,2,0) -- (1,1,0) (1,2,1) -- (1,1,1)
        (0,2,0) -- (1,2,0) (0,2,1) -- (1,2,1) (0,1,0) -- (1,1,0) (0,1,1) -- (1,1,1);
    \draw[double] (0,2,0) -- (0,2,1); \whitedot{0}{2}{0}; \blackdot{0}{2}{1}; 
    \draw[zig] (0,1,0) -- (0,1,1); \blackdot{0}{1}{0}; \whitedot{0}{1}{1};
    \draw[double] (1,2,0) -- (1,2,1); \whitedot{1}{2}{0}; \blackdot{1}{2}{1}; 
    \draw[zig] (1,1,0) -- (1,1,1); \blackdot{1}{1}{0}; \whitedot{1}{1}{1};

    \node at (1.6,1.5,0) {$\xLongrightarrow{\tau_1}$};
    \draw[dashed] (2.7,2,0) -- (2.7,1,0) (2.7,2,1) -- (2.7,1,1) (3.7,2,0) -- (3.7,1,0) (3.7,2,1) -- (3.7,1,1)
        (2.7,2,0) -- (3.7,2,0) (2.7,2,1) -- (3.7,2,1) (2.7,1,0) -- (3.7,1,0) (2.7,1,1) -- (3.7,1,1);
    \draw[double] (2.7,2,0) -- (2.7,2,1); \whitedot{2.7}{2}{0}; \blackdot{2.7}{2}{1}; 
    \draw[zig] (2.7,1,0) -- (2.7,1,1); \blackdot{2.7}{1}{0}; \whitedot{2.7}{1}{1};
    \draw[double] (3.7,2,0) -- (3.7,2,1); \whitedot{3.7}{2}{0}; \blackdot{3.7}{2}{1}; 
    \draw[zig] (3.7,1,0) -- (3.7,1,1); \blackdot{3.7}{1}{0}; \whitedot{3.7}{1}{1};
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (2.7,2,1) -- (3.7,2,0);
    \draw[-Latex,shorten >= 3.5pt, shorten <= 3.5pt,very thin] (3.7,2,0) to [bend left] (3.7,2,1);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (3.7,2,1) to [bend left=15] (2.7,2,1);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (2.7,1,1) -- (3.7,1,0);
    \draw[-Latex,shorten >= 3.5pt, shorten <= 3.5pt,very thin] (3.7,1,0) to [bend left] (3.7,1,1);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (3.7,1,1) to [bend left=15] (2.7,1,1);
    
    \node at (4.3,1.5,0) {$\xLongrightarrow{\tau_2}$};
    \draw[dashed] (5.4,2,0) -- (5.4,1,0) (5.4,2,1) -- (5.4,1,1) (6.4,2,0) -- (6.4,1,0) (6.4,2,1) -- (6.4,1,1)
        (5.4,2,0) -- (6.4,2,0) (5.4,2,1) -- (6.4,2,1) (5.4,1,0) -- (6.4,1,0) (5.4,1,1) -- (6.4,1,1);
    \draw[double] (5.4,2,0) -- (5.4,2,1); \whitedot{5.4}{2}{0}; \whitedot{5.4}{2}{1}; 
    \draw[zig] (5.4,1,0) -- (5.4,1,1); \blackdot{5.4}{1}{0}; \blackdot{5.4}{1}{1};
    \draw[double] (6.4,2,0) -- (6.4,2,1); \blackdot{6.4}{2}{0}; \blackdot{6.4}{2}{1}; 
    \draw[zig] (6.4,1,0) -- (6.4,1,1); \whitedot{6.4}{1}{0}; \whitedot{6.4}{1}{1};
    \draw[Latex-,shorten >= 5pt, shorten <= 5pt,very thin] (5.4,1,0) to [bend left] (6.4,2,0);
    \draw[Latex-,shorten >= 5pt, shorten <= 5pt,very thin] (6.4,2,0) to [bend left=15] (6.4,1,0);
    \draw[Latex-,shorten >= 5pt, shorten <= 4pt,very thin] (6.4,1,0) to [bend right=15] (5.4,1,0);
    \draw[Latex-,shorten >= 5pt, shorten <= 5pt,very thin] (5.4,1,1) to [bend left] (6.4,2,1);
    \draw[Latex-,shorten >= 5pt, shorten <= 5pt,very thin] (6.4,2,1) to [bend left=15] (6.4,1,1);
    \draw[Latex-,shorten >= 5pt, shorten <= 4pt,very thin] (6.4,1,1) to [bend right=15] (5.4,1,1);
    
    \node at (7,1.5,0) {$\xLongrightarrow{\tau_3}$};
    \draw[dashed] (8.1,2,0) -- (8.1,1,0) (8.1,2,1) -- (8.1,1,1) (9.1,2,0) -- (9.1,1,0) (9.1,2,1) -- (9.1,1,1)
        (8.1,2,0) -- (9.1,2,0) (8.1,2,1) -- (9.1,2,1) (8.1,1,0) -- (9.1,1,0) (8.1,1,1) -- (9.1,1,1);
    \draw[double] (8.1,2,0) -- (8.1,2,1); \whitedot{8.1}{2}{0}; \whitedot{8.1}{2}{1}; 
    \draw[zig] (8.1,1,0) -- (8.1,1,1); \whitedot{8.1}{1}{0}; \whitedot{8.1}{1}{1};
    \draw[double] (9.1,2,0) -- (9.1,2,1); \whitedot{9.1}{2}{0}; \whitedot{9.1}{2}{1}; 
    \draw[zig] (9.1,1,0) -- (9.1,1,1); \whitedot{9.1}{1}{0}; \whitedot{9.1}{1}{1};
}}


==> pics_even/part1split00x2.tex <==
\scalebox{0.8}{\tikz{
    \Large
    \draw[dashed] (0,2,0) -- (0,1,0) (0,2,1) -- (0,1,1) (1,2,0) -- (1,1,0) (1,2,1) -- (1,1,1)
        (0,2,0) -- (1,2,0) (0,2,1) -- (1,2,1) (0,1,0) -- (1,1,0) (0,1,1) -- (1,1,1);
    \draw[double] (0,2,0) -- (0,2,1); \whitedot{0}{2}{0}; \blackdot{0}{2}{1}; 
    \draw[zig] (0,1,0) -- (0,1,1); \blackdot{0}{1}{1}; \whitedot{0}{1}{0};
    \draw[double] (1,2,0) -- (1,2,1); \whitedot{1}{2}{0}; \blackdot{1}{2}{1}; 
    \draw[zig] (1,1,0) -- (1,1,1); \blackdot{1}{1}{1}; \whitedot{1}{1}{0};
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0,2,0) to [bend left=15] (1,2,0);
    \draw[Latex-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (0,2,1) to [bend left=15] (1,2,1);

    \node at (1.6,1.5,0) {$\xLongrightarrow{\tau_1}$};
    \draw[dashed] (2.7,2,0) -- (2.7,1,0) (2.7,2,1) -- (2.7,1,1) (3.7,2,0) -- (3.7,1,0) (3.7,2,1) -- (3.7,1,1)
        (2.7,2,0) -- (3.7,2,0) (2.7,2,1) -- (3.7,2,1) (2.7,1,0) -- (3.7,1,0) (2.7,1,1) -- (3.7,1,1);
    \draw[double] (2.7,2,0) -- (2.7,2,1); \whitedot{2.7}{2}{0}; \blackdot{2.7}{2}{1}; 
    \draw[zig] (2.7,1,0) -- (2.7,1,1); \blackdot{2.7}{1}{1}; \whitedot{2.7}{1}{0};
    \draw[double] (3.7,2,0) -- (3.7,2,1); \whitedot{3.7}{2}{0}; \blackdot{3.7}{2}{1}; 
    \draw[zig] (3.7,1,0) -- (3.7,1,1); \blackdot{3.7}{1}{1}; \whitedot{3.7}{1}{0};
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (2.7,2,1) -- (3.7,2,0);
    \draw[-Latex,shorten >= 3.5pt, shorten <= 3.5pt,very thin] (3.7,2,0) to [bend left] (3.7,2,1);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (3.7,2,1) to [bend left=15] (2.7,2,1);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (2.7,1,1) -- (3.7,1,0);
    \draw[-Latex,shorten >= 3.5pt, shorten <= 3.5pt,very thin] (3.7,1,0) to [bend left] (3.7,1,1);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (3.7,1,1) to [bend left=15] (2.7,1,1);
    
    \node at (4.3,1.5,0) {$\xLongrightarrow{\tau_2}$};
    \draw[dashed] (5.4,2,0) -- (5.4,1,0) (5.4,2,1) -- (5.4,1,1) (6.4,2,0) -- (6.4,1,0) (6.4,2,1) -- (6.4,1,1)
        (5.4,2,0) -- (6.4,2,0) (5.4,2,1) -- (6.4,2,1) (5.4,1,0) -- (6.4,1,0) (5.4,1,1) -- (6.4,1,1);
    \draw[double] (5.4,2,0) -- (5.4,2,1); \whitedot{5.4}{2}{0}; \whitedot{5.4}{2}{1}; 
    \draw[zig] (5.4,1,0) -- (5.4,1,1); \whitedot{5.4}{1}{0}; \whitedot{5.4}{1}{1};
    \draw[double] (6.4,2,0) -- (6.4,2,1); \blackdot{6.4}{2}{0}; \blackdot{6.4}{2}{1}; 
    \draw[zig] (6.4,1,0) -- (6.4,1,1); \blackdot{6.4}{1}{0}; \blackdot{6.4}{1}{1};
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin,yshift=-0.3mm] (6.4,1,0) to [bend left] (6.4,2,0);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (6.4,2,0) to [bend right=15] (5.4,2,0);
    \draw[-Latex,shorten >= 3.5pt, shorten <= 5pt,very thin] (5.4,2,0) to (6.4,1,0);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin,yshift=-0.3mm] (6.4,1,1) to [bend left] (6.4,2,1);
    \draw[-Latex,shorten >= 5pt, shorten <= 5pt,very thin] (6.4,2,1) to [bend right=15] (5.4,2,1);
    \draw[-Latex,shorten >= 3.5pt, shorten <= 5pt,very thin] (5.4,2,1) to (6.4,1,1);
    
    \node at (7,1.5,0) {$\xLongrightarrow{\tau_3}$};
    \draw[dashed] (8.1,2,0) -- (8.1,1,0) (8.1,2,1) -- (8.1,1,1) (9.1,2,0) -- (9.1,1,0) (9.1,2,1) -- (9.1,1,1)
        (8.1,2,0) -- (9.1,2,0) (8.1,2,1) -- (9.1,2,1) (8.1,1,0) -- (9.1,1,0) (8.1,1,1) -- (9.1,1,1);
    \draw[double] (8.1,2,0) -- (8.1,2,1); \whitedot{8.1}{2}{0}; \whitedot{8.1}{2}{1}; 
    \draw[zig] (8.1,1,0) -- (8.1,1,1); \whitedot{8.1}{1}{0}; \whitedot{8.1}{1}{1};
    \draw[double] (9.1,2,0) -- (9.1,2,1); \whitedot{9.1}{2}{0}; \whitedot{9.1}{2}{1}; 
    \draw[zig] (9.1,1,0) -- (9.1,1,1); \whitedot{9.1}{1}{0}; \whitedot{9.1}{1}{1};
}}

